Almost planar finitely presented groups

We show that finitely presented groups which admit $k$-planar Cayley graphs contain finite-index subgroups with planar Cayley graphs. More generally, we answer a question of Georgakopoulos and Papasoglu in the special case of coarsely simply connected graphs: a $k$-planar, coarsely simply connected, connected, locally finite, quasi-transitive graph is quasi-isometric to a planar graph.

==> figures/annulus-retraction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3818592251235218] 
\draw   (376.75,160.17) .. controls (376.75,132.87) and (398.87,110.75) .. (426.17,110.75) .. controls (453.46,110.75) and (475.58,132.87) .. (475.58,160.17) .. controls (475.58,187.46) and (453.46,209.58) .. (426.17,209.58) .. controls (398.87,209.58) and (376.75,187.46) .. (376.75,160.17) -- cycle ;
%Shape: Polygon Curved [id:ds9912394080956158] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 217; blue, 217 }  ,fill opacity=1 ][dash pattern={on 3pt off 0.75pt}] (409.33,113.75) .. controls (416.58,111.5) and (419.08,111.25) .. (422.58,111.25) .. controls (426.08,111.25) and (424.31,118.01) .. (428.08,119.75) .. controls (431.86,121.49) and (461.58,126.66) .. (461.58,126.25) .. controls (461.58,125.84) and (461.33,125.5) .. (461.58,126.25) .. controls (461.83,127) and (463.83,127.75) .. (469.08,135.75) .. controls (474.33,143.75) and (476.33,159.75) .. (475.08,168.25) .. controls (473.83,176.75) and (465.58,190.25) .. (464.58,190.75) .. controls (463.58,191.25) and (454.34,194.9) .. (449.97,197.83) .. controls (445.6,200.76) and (441.33,204.75) .. (439.08,207.25) .. controls (436.83,209.75) and (419.08,212.25) .. (404.08,204) .. controls (389.08,195.75) and (381.58,182.5) .. (380.58,180.25) .. controls (379.58,178) and (396.64,153.45) .. (398.83,142.5) .. controls (401.02,131.55) and (397.08,120.25) .. (398.58,119.25) .. controls (400.08,118.25) and (402.08,116) .. (409.33,113.75) -- cycle ;
%Shape: Polygon Curved [id:ds9813394927604682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 0.75pt}] (418.42,154.25) .. controls (424.58,150) and (427.17,154.25) .. (439.17,159.75) .. controls (451.17,165.25) and (440.42,169.5) .. (434.67,170.25) .. controls (428.92,171) and (416.67,170.5) .. (417.67,165.25) .. controls (418.67,160) and (412.25,158.5) .. (418.42,154.25) -- cycle ;
%Shape: Polygon Curved [id:ds38745041319497653] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 217; blue, 217 }  ,fill opacity=1 ][dash pattern={on 3pt off 0.75pt}] (192.08,91.25) .. controls (192.33,74) and (210.23,78.75) .. (208.52,96.52) .. controls (206.8,114.28) and (209.41,130.48) .. (256.42,127) .. controls (303.43,123.52) and (266.39,126.28) .. (271.06,125.97) .. controls (275.74,125.66) and (311.7,117.43) .. (291.83,151.25) .. controls (271.97,185.07) and (302.41,187.99) .. (277.05,190.96) .. controls (251.69,193.93) and (251.72,193.63) .. (248.42,196.75) .. controls (245.12,199.87) and (230.16,213.61) .. (212.15,228.58) .. controls (194.13,243.54) and (175.51,245.53) .. (180.58,216.25) .. controls (185.65,186.97) and (158.37,213.59) .. (172.54,192.47) .. controls (186.71,171.35) and (195.34,157.55) .. (197.17,140.5) .. controls (199,123.45) and (191.68,116.21) .. (183.73,104.49) .. controls (175.78,92.76) and (191.83,108.5) .. (192.08,91.25) -- cycle ;
%Shape: Polygon Curved [id:ds07955789515918577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 0.75pt}] (215.17,155.5) .. controls (221.33,151.25) and (223.92,155.5) .. (235.92,161) .. controls (247.92,166.5) and (237.17,170.75) .. (231.42,171.5) .. controls (225.67,172.25) and (213.42,171.75) .. (214.42,166.5) .. controls (215.42,161.25) and (209,159.75) .. (215.17,155.5) -- cycle ;
%Shape: Circle [id:dp508369856855212] 
\draw   (174.25,161.17) .. controls (174.25,133.87) and (196.37,111.75) .. (223.67,111.75) .. controls (250.96,111.75) and (273.08,133.87) .. (273.08,161.17) .. controls (273.08,188.46) and (250.96,210.58) .. (223.67,210.58) .. controls (196.37,210.58) and (174.25,188.46) .. (174.25,161.17) -- cycle ;
%Shape: Circle [id:dp34120181878270195] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (135.57,161.17) .. controls (135.57,112.51) and (175.01,73.07) .. (223.67,73.07) .. controls (272.32,73.07) and (311.76,112.51) .. (311.76,161.17) .. controls (311.76,209.82) and (272.32,249.26) .. (223.67,249.26) .. controls (175.01,249.26) and (135.57,209.82) .. (135.57,161.17) -- cycle ;
%Shape: Polygon Curved [id:ds28152576362594606] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (216.92,139.75) .. controls (235.42,176) and (255.67,131.25) .. (252.92,146.25) .. controls (250.17,161.25) and (275.42,161.25) .. (256.92,178.75) .. controls (238.42,196.25) and (167.42,194) .. (190.42,183.75) .. controls (213.42,173.5) and (198.42,103.5) .. (216.92,139.75) -- cycle ;
%Straight Lines [id:da1736817873350045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.67,161.17) ;
\draw [shift={(223.67,161.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon Curved [id:ds06195492653330337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (419.42,138.75) .. controls (437.92,175) and (458.17,130.25) .. (455.42,145.25) .. controls (452.67,160.25) and (477.92,160.25) .. (459.42,177.75) .. controls (440.92,195.25) and (369.92,193) .. (392.92,182.75) .. controls (415.92,172.5) and (400.92,102.5) .. (419.42,138.75) -- cycle ;
%Straight Lines [id:da9417041256513283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.17,160.17) ;
\draw [shift={(426.17,160.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25280476934088425] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.08,85.5) -- (243.57,107.14) ;
\draw [shift={(242.83,109)}, rotate = 291.49] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9101275960157137] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (249.67,237.25) -- (243.94,219.16) ;
\draw [shift={(243.33,217.25)}, rotate = 72.43] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da23225691351404076] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (292.58,200.75) -- (280.87,194.89) ;
\draw [shift={(279.08,194)}, rotate = 26.57] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8805946315305658] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.92,161.5) -- (166.08,161.5) ;
\draw [shift={(168.08,161.5)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (225.67,164.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f( x_{0})$};
% Text Node
\draw (197.42,177.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$f( S)$};
% Text Node
\draw (185.42,216.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$f'( B)$};
% Text Node
\draw (478.17,138.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$f''( B)$};
% Text Node
\draw (326,150.65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (152,141.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (286,80.9) node [anchor=north west][inner sep=0.75pt]    {$C'$};
% Text Node
\draw (253.25,202.15) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}


==> figures/bad-group.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp3290308398276839] 
\draw   (219.33,126.62) .. controls (219.33,108.91) and (251.72,94.56) .. (291.67,94.56) .. controls (331.62,94.56) and (364,108.91) .. (364,126.62) .. controls (364,144.32) and (331.62,158.67) .. (291.67,158.67) .. controls (251.72,158.67) and (219.33,144.32) .. (219.33,126.62) -- cycle ;
%Curve Lines [id:da6579209938829627] 
\draw    (291.67,94.56) .. controls (302.9,109.02) and (304.7,138.87) .. (291.67,158.67) ;
%Curve Lines [id:da5722117150821862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291.67,94.56) .. controls (281.03,109.96) and (277.44,135.41) .. (291.67,158.67) ;
%Curve Lines [id:da4879550132904962] 
\draw    (291.67,94.56) .. controls (310.99,69.43) and (327.16,59.37) .. (337.34,60) .. controls (347.53,60.63) and (367.59,78.22) .. (291.67,158.67) ;
%Curve Lines [id:da22636631928444473] 
\draw    (336.48,76.93) .. controls (327.94,81.46) and (323.71,81.43) .. (317.49,78.23) ;
%Curve Lines [id:da028106302960074325] 
\draw    (332.91,78.41) .. controls (327.79,73.83) and (325.4,74.49) .. (320.8,79.63) ;
%Curve Lines [id:da699965787702804] 
\draw    (258.87,123.78) .. controls (250.18,127.98) and (245.95,127.79) .. (239.85,124.35) ;
%Curve Lines [id:da15565365952893007] 
\draw    (255.25,125.12) .. controls (250.3,120.35) and (247.88,120.92) .. (243.11,125.88) ;
%Curve Lines [id:da28376642510979966] 
\draw    (348.13,124.72) .. controls (339.43,128.92) and (335.2,128.73) .. (329.11,125.3) ;
%Curve Lines [id:da29363533952799836] 
\draw    (344.5,126.06) .. controls (339.55,121.29) and (337.14,121.86) .. (332.37,126.82) ;




\end{tikzpicture}


==> figures/visibility-proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5870025580965821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (191.25,140.25) -- (192.75,132.5) -- (197.75,123) -- (210.5,118.75) -- (223.25,119.75) -- (233.5,124.75) -- (237.25,132) -- (243.25,139.88) -- (243.17,145.5) -- (242,151.5) -- (238.75,154.25) -- (232.25,160.75) -- (218.5,161.25) -- (207.25,160.25) -- (197.5,151) -- cycle ;
%Straight Lines [id:da7611547557085825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168,144) -- (181.63,139.88) ;
%Straight Lines [id:da8633426985680359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181.63,139.88) -- (179.5,129.75) ;
%Straight Lines [id:da6314254668219365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (191.25,140.25) -- (181.63,139.88) ;
%Straight Lines [id:da005799318879664561] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181,153) -- (181.63,139.88) ;
%Straight Lines [id:da6991596432469487] 
\draw    (181.63,139.88) ;
\draw [shift={(181.63,139.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da692266463076252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.25,163.25) -- (181,153) ;
%Straight Lines [id:da39042446256274954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (186,174.5) -- (187.25,163.25) ;
%Straight Lines [id:da7276516459999517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.25,184.75) -- (186,174.5) ;
%Straight Lines [id:da8034328941739489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.75,194.25) -- (189.25,184.75) ;
%Straight Lines [id:da9183201995631372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (185.5,201.75) -- (184.75,194.25) ;
%Straight Lines [id:da6957037794353657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.75,168.5) -- (187.25,163.25) ;
%Straight Lines [id:da21428219512329927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199,177.5) -- (195.75,168.5) ;
%Straight Lines [id:da547540972970207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (198.25,188.5) -- (199,177.5) ;
%Straight Lines [id:da6056234919778344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201,198.25) -- (198.25,188.5) ;
%Straight Lines [id:da26125908873121906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.25,188) -- (198.25,188.5) ;
%Straight Lines [id:da011821719443461443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.25,193.25) -- (208.25,188) ;
%Straight Lines [id:da6193577969317504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193,200.25) -- (184.75,194.25) ;
%Straight Lines [id:da29794305120346287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.5,151) -- (191.25,140.25) ;
%Straight Lines [id:da9924498729990198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (207.25,160.25) -- (197.5,151) ;
%Straight Lines [id:da5180543037921352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (218.5,161.25) -- (207.25,160.25) ;
%Straight Lines [id:da3521521352902274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (232.25,160.75) -- (218.5,161.25) ;
%Straight Lines [id:da4745566470353362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (238.75,154.25) -- (232.25,160.75) ;
%Straight Lines [id:da6975998898310802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (242,151.5) -- (238.75,154.25) ;
%Straight Lines [id:da5940435349055361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (243.25,139.88) -- (237.25,132) ;
%Straight Lines [id:da6099405256306779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (237.25,132) -- (233.5,124.75) ;
%Straight Lines [id:da6755834491353705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233.5,124.75) -- (223.25,119.75) ;
%Straight Lines [id:da793940031124146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223.25,119.75) -- (210.5,118.75) ;
%Straight Lines [id:da2632381551797015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210.5,118.75) -- (197.75,123) ;
%Straight Lines [id:da7930304971980755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.75,123) -- (192.75,132.5) ;
%Straight Lines [id:da25896291076368927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.75,132.5) -- (191.25,140.25) ;
%Straight Lines [id:da5800242238452764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (207.25,160.25) -- (208.25,169.75) ;
%Straight Lines [id:da6092218565455487] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.25,169.75) -- (214,179) ;
%Straight Lines [id:da25787772009426224] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (214,179) -- (219.75,188.25) ;
%Straight Lines [id:da11698953854761973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.25,169.75) -- (220.75,172) ;
%Straight Lines [id:da9909717178352929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.75,172) -- (229.5,178.25) ;
%Straight Lines [id:da871530741357732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (232.25,160.75) -- (235.25,169.5) ;
%Straight Lines [id:da7579270535528891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (157.25,154.5) -- (168,144) ;
%Straight Lines [id:da24850801858675753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (153.25,167.75) -- (157.25,154.5) ;
%Straight Lines [id:da740192389729106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.5,172.25) -- (153.25,167.75) ;
%Straight Lines [id:da3889006184415157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (134,178) -- (141.5,172.25) ;
%Straight Lines [id:da9884624673021267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.75,122) -- (179.5,129.75) ;
%Straight Lines [id:da4201684133975293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (173.5,107.75) -- (171.75,122) ;
%Straight Lines [id:da5400050923901173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.5,97.5) -- (173.5,107.75) ;
%Straight Lines [id:da46825360155771334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.25,115) -- (171.75,122) ;
%Straight Lines [id:da9746941033613459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.75,79.5) -- (168.5,97.5) ;
%Straight Lines [id:da2669307738486971] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155,101.5) -- (158.25,115) ;
%Straight Lines [id:da06298862706627906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (144.75,90.75) -- (155,101.5) ;
%Straight Lines [id:da24133581812955773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (156,84.75) -- (168.5,97.5) ;
%Straight Lines [id:da14618338890665938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.25,115) -- (134.5,100.5) ;
%Straight Lines [id:da5578449605549541] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155.25,125.25) -- (171.75,122) ;
%Straight Lines [id:da14332893056934826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137.5,135) -- (155.25,125.25) ;
%Straight Lines [id:da7060798404301083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (119.75,144.75) -- (137.5,135) ;
%Straight Lines [id:da7590201250871873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (121,129) -- (137.5,135) ;
%Straight Lines [id:da8587813280747626] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138.25,123.5) -- (146.38,130.13) ;
%Straight Lines [id:da3073812376964765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125.75,114.25) -- (138.25,123.5) ;
%Straight Lines [id:da8395876320914913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.63,139.88) -- (130.75,150.5) ;
%Straight Lines [id:da049874207021555095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130.75,150.5) -- (122.5,155.25) ;
%Straight Lines [id:da2760090880065025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (157.25,154.5) -- (142.75,158) ;
%Straight Lines [id:da6152076363096093] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (142.75,158) -- (126.25,166) ;
%Straight Lines [id:da1067360177155321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.25,177.75) -- (153.25,167.75) ;
%Straight Lines [id:da17769281420481764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (148.25,180.5) -- (158.25,177.75) ;
%Straight Lines [id:da8624162714169605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.75,186) -- (148.25,180.5) ;
%Straight Lines [id:da10205864384913399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (153,194) -- (158.25,177.75) ;
%Straight Lines [id:da893944173065725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (171.25,179.75) -- (186,174.5) ;
%Straight Lines [id:da20227661628935412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (165.75,188.75) -- (171.25,179.75) ;
%Straight Lines [id:da4185910216965375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (162,197.75) -- (165.75,188.75) ;
%Straight Lines [id:da3325698678351563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (174.75,201) -- (165.75,188.75) ;
%Straight Lines [id:da339318615962221] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.5,109.5) -- (197.75,123) ;
%Straight Lines [id:da7909505047006888] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.5,104.5) -- (201.5,109.5) ;
%Straight Lines [id:da5137349202116471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.25,92.5) -- (212.5,104.5) ;
%Straight Lines [id:da09549354187098513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.75,104.5) -- (212.5,104.5) ;
%Straight Lines [id:da8541434114309321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (229.25,101.75) -- (222.75,104.5) ;
%Straight Lines [id:da9746412335614779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235,111) -- (223.25,119.75) ;
%Straight Lines [id:da8851224210578487] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240.5,122.5) -- (233.5,124.75) ;
%Straight Lines [id:da1532525023231962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192,102.5) -- (201.5,109.5) ;
%Straight Lines [id:da5907281863672836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181.5,94.75) -- (192,102.5) ;
%Straight Lines [id:da3986036583413396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (179.5,78.5) -- (181.5,94.75) ;
%Straight Lines [id:da5123127389307928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (201.75,97) -- (201.5,109.5) ;
%Straight Lines [id:da7955874290331117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (209.75,85) -- (201.75,97) ;
%Straight Lines [id:da9721614289276975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.75,90.5) -- (201.75,97) ;
%Straight Lines [id:da9742599970079616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199.5,81.25) -- (196.75,90.5) ;
%Straight Lines [id:da046916001301390065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.75,89.5) -- (181.5,94.75) ;
%Straight Lines [id:da140097687850125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.25,79) -- (187.75,89.5) ;
%Shape: Circle [id:dp3096518404068802] 
\draw   (120,139.88) .. controls (120,105.84) and (147.59,78.25) .. (181.63,78.25) .. controls (215.66,78.25) and (243.25,105.84) .. (243.25,139.88) .. controls (243.25,173.91) and (215.66,201.5) .. (181.63,201.5) .. controls (147.59,201.5) and (120,173.91) .. (120,139.88) -- cycle ;
%Straight Lines [id:da5953608504128537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.26,140.65) -- (360.61,140.27) ;
%Straight Lines [id:da47826859481836637] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.52,151.42) -- (370.26,140.65) ;
%Straight Lines [id:da2794546103908053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.29,160.69) -- (376.52,151.42) ;
%Straight Lines [id:da6686413990274934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.57,161.69) -- (386.29,160.69) ;
%Straight Lines [id:da414508882319666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.35,161.19) -- (397.57,161.69) ;
%Straight Lines [id:da839749466527611] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.87,154.68) -- (411.35,161.19) ;
%Straight Lines [id:da8105009140421195] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (421.13,151.92) -- (417.87,154.68) ;
%Straight Lines [id:da44243078342338227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422.38,140.27) -- (416.36,132.38) ;
%Straight Lines [id:da4741416905869664] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.36,132.38) -- (412.61,125.11) ;
%Straight Lines [id:da10819042639951315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (412.61,125.11) -- (402.33,120.1) ;
%Straight Lines [id:da8472779664225789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.33,120.1) -- (389.55,119.09) ;
%Straight Lines [id:da43576403560872434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (389.55,119.09) -- (376.77,123.35) ;
%Straight Lines [id:da5126419311088022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.77,123.35) -- (371.76,132.88) ;
%Straight Lines [id:da40168637521519457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.76,132.88) -- (370.26,140.65) ;
%Shape: Ellipse [id:dp7761695333550777] 
\draw   (298.84,140.27) .. controls (298.84,106.16) and (326.49,78.5) .. (360.61,78.5) .. controls (394.72,78.5) and (422.38,106.16) .. (422.38,140.27) .. controls (422.38,174.38) and (394.72,202.04) .. (360.61,202.04) .. controls (326.49,202.04) and (298.84,174.38) .. (298.84,140.27) -- cycle ;
%Straight Lines [id:da29883286501237216] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (422.38,140.27) -- (416.36,132.38) -- (412.61,125.11) -- (402.33,120.1) -- (389.55,119.09) -- (376.77,123.35) -- (371.76,132.88) -- (370.26,140.65) -- (360.6,140.38) -- (370.26,140.65) -- (376.52,151.42) -- (386.29,160.69) -- (397.57,161.69) -- (411.35,161.19) -- (417.87,154.68) -- (421.13,151.92) ;
\draw [shift={(421.13,151.92)}, rotate = 319.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(422.38,140.27)}, rotate = 232.7] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7374846220403699] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (360.6,140.38) ;
\draw [shift={(360.6,140.38)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(360.6,140.38)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da08855015320526993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.38,140.13) ;
\draw [shift={(221.38,140.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7008639598845963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.62,140.82) ;
\draw [shift={(394.62,140.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da388277500667914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.79,121.06) .. controls (393.49,131.85) and (382.35,144.38) .. (386.29,160.69) ;
\draw [shift={(386.29,160.69)}, rotate = 76.42] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(384.79,121.06)}, rotate = 51.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6924435039942882] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (399.58,120.02) .. controls (395.96,131.08) and (409.85,145.08) .. (406.19,161.09) ;
\draw [shift={(406.19,161.09)}, rotate = 102.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(399.58,120.02)}, rotate = 108.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07225194652275302] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (384.79,121.06) -- (389.55,119.09) -- (399.58,120.02) ;
\draw [shift={(399.58,120.02)}, rotate = 5.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(384.79,121.06)}, rotate = 337.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da2117704748169582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (386.29,160.69) -- (397.57,161.69) -- (406.19,161.09) ;
\draw [shift={(406.19,161.09)}, rotate = 355.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(386.29,160.69)}, rotate = 5.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;

% Text Node
\draw (119.25,78.15) node [anchor=north west][inner sep=0.75pt]    {$S_{r}$};
% Text Node
\draw (183.63,143.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x$};
% Text Node
\draw (256.75,129.65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (223.38,143.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (373.85,136.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2\delta $};
% Text Node
\draw (404.24,134.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2\delta $};
% Text Node
\draw (385.65,109.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4\delta $};
% Text Node
\draw (391.32,165.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4\delta $};
% Text Node
\draw (427.2,135.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (426.08,149.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (200.58,134.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Delta $};


\end{tikzpicture}

